Demographic feedbacks can hamper the spatial spread of a gene drive

This paper is concerned with a reaction--diffusion system modeling the fixation and the invasion in a population of a gene drive (an allele biasing inheritance, increasing its own transmission to offspring). In our model, the gene drive has a negative effect on the fitness of individuals carrying it, and is therefore susceptible of decreasing the total carrying capacity of the population locally in space. This tends to generate an opposing demographic advection that the gene drive has to overcome in order to invade. While previous reaction--diffusion models neglected this aspect, here we focus on it and try to predict the sign of the traveling wave speed. It turns out to be an analytical challenge, only partial results being within reach, and we complete our theoretical analysis by numerical simulations. Our results indicate that taking into account the interplay between population dynamics and population genetics might actually be crucial, as it can effectively reverse the direction of the invasion and lead to failure. Our findings can be extended to other bistable systems, such as the spread of cytoplasmic incompatibilities caused by Wolbachia.

==> drive_front_densities.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drive_front_densities.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53773248)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drive_front_densities.pdf}}%
    \put(-0.00175649,0.52165542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N_O,N_D$\end{tabular}}}}%
    \put(0.93474118,-0.01311002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x-ct$\end{tabular}}}}%
    \put(0.01984817,0.41848159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drive_front_densities.pdf}}%
    \put(0.41,0.31583424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ecological invasion\end{tabular}}}}%
    \put(0.45,0.12018182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}gene drive\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{drive_front_densities.pdf}}%
    \put(0.42,0.22372164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}natural selection\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> evolution_dens_0.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Fri May 29 17:01:41 2020
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{evolution_dens_0-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}\selectfont\put(65.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-140}}}}
\fontsize{10}{0}\selectfont\put(102.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-120}}}}
\fontsize{10}{0}\selectfont\put(139.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{10}{0}\selectfont\put(177,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-80}}}}
\fontsize{10}{0}\selectfont\put(214.2,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-60}}}}
\fontsize{10}{0}\selectfont\put(251.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-40}}}}
\fontsize{10}{0}\selectfont\put(288.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}\selectfont\put(325.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,51.24){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(41.8,129.48){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(41.8,168.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}\selectfont\put(41.8,246.84){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(186.3,01.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}\selectfont\put(11.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$(n_{D},n_{O})$}}}}}
\end{picture}


==> evolution_dens_1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Fri May 29 17:01:51 2020
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{evolution_dens_1-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}\selectfont\put(65.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-140}}}}
\fontsize{10}{0}\selectfont\put(102.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-120}}}}
\fontsize{10}{0}\selectfont\put(139.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{10}{0}\selectfont\put(177,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-80}}}}
\fontsize{10}{0}\selectfont\put(214.2,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-60}}}}
\fontsize{10}{0}\selectfont\put(251.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-40}}}}
\fontsize{10}{0}\selectfont\put(288.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}\selectfont\put(325.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,51.24){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(41.8,129.48){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(41.8,168.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}\selectfont\put(41.8,246.84){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(186.3,01.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}\selectfont\put(11.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$(n_{D},n_{O})$}}}}}
\end{picture}


==> evolution_dens_10.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Fri May 29 17:03:11 2020
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{evolution_dens_10-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}\selectfont\put(65.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-140}}}}
\fontsize{10}{0}\selectfont\put(102.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-120}}}}
\fontsize{10}{0}\selectfont\put(139.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{10}{0}\selectfont\put(177,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-80}}}}
\fontsize{10}{0}\selectfont\put(214.2,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-60}}}}
\fontsize{10}{0}\selectfont\put(251.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-40}}}}
\fontsize{10}{0}\selectfont\put(288.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}\selectfont\put(325.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,51.24){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(41.8,129.48){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(41.8,168.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}\selectfont\put(41.8,246.84){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(186.3,01.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}\selectfont\put(11.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$(n_{D},n_{O})$}}}}}
\end{picture}


==> evolution_dens_2.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Fri May 29 17:02:00 2020
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{evolution_dens_2-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}\selectfont\put(65.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-140}}}}
\fontsize{10}{0}\selectfont\put(102.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-120}}}}
\fontsize{10}{0}\selectfont\put(139.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{10}{0}\selectfont\put(177,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-80}}}}
\fontsize{10}{0}\selectfont\put(214.2,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-60}}}}
\fontsize{10}{0}\selectfont\put(251.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-40}}}}
\fontsize{10}{0}\selectfont\put(288.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}\selectfont\put(325.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,51.24){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(41.8,129.48){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(41.8,168.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}\selectfont\put(41.8,246.84){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(186.3,01.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}\selectfont\put(11.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$(n_{D},n_{O})$}}}}}
\end{picture}


==> evolution_dens_4.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Fri May 29 17:02:18 2020
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{evolution_dens_4-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}\selectfont\put(65.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-140}}}}
\fontsize{10}{0}\selectfont\put(102.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-120}}}}
\fontsize{10}{0}\selectfont\put(139.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{10}{0}\selectfont\put(177,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-80}}}}
\fontsize{10}{0}\selectfont\put(214.2,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-60}}}}
\fontsize{10}{0}\selectfont\put(251.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-40}}}}
\fontsize{10}{0}\selectfont\put(288.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}\selectfont\put(325.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,51.24){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(41.8,129.48){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(41.8,168.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}\selectfont\put(41.8,246.84){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(186.3,01.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}\selectfont\put(11.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$(n_{D},n_{O})$}}}}}
\end{picture}


==> evolution_dens_7.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Fri May 29 17:02:44 2020
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{evolution_dens_7-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}\selectfont\put(65.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-140}}}}
\fontsize{10}{0}\selectfont\put(102.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-120}}}}
\fontsize{10}{0}\selectfont\put(139.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{10}{0}\selectfont\put(177,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-80}}}}
\fontsize{10}{0}\selectfont\put(214.2,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-60}}}}
\fontsize{10}{0}\selectfont\put(251.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-40}}}}
\fontsize{10}{0}\selectfont\put(288.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}\selectfont\put(325.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,51.24){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(41.8,129.48){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(41.8,168.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}\selectfont\put(41.8,246.84){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(186.3,01.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}\selectfont\put(11.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$(n_{D},n_{O})$}}}}}
\end{picture}


==> evolution_to_KPP_0.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Wed Jan  6 13:09:27 2021
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{evolution_to_KPP_0-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}\selectfont\put(65.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-140}}}}
\fontsize{10}{0}\selectfont\put(102.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-120}}}}
\fontsize{10}{0}\selectfont\put(139.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{10}{0}\selectfont\put(177,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-80}}}}
\fontsize{10}{0}\selectfont\put(214.2,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-60}}}}
\fontsize{10}{0}\selectfont\put(251.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-40}}}}
\fontsize{10}{0}\selectfont\put(288.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}\selectfont\put(325.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,51.24){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(41.8,129.48){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(41.8,168.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}\selectfont\put(41.8,246.84){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(186.3,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}\selectfont\put(21.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$(n_D,n_O)$}}}}}
\end{picture}


==> evolution_to_KPP_1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Wed Jan  6 13:09:36 2021
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{evolution_to_KPP_1-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}\selectfont\put(65.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-140}}}}
\fontsize{10}{0}\selectfont\put(102.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-120}}}}
\fontsize{10}{0}\selectfont\put(139.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{10}{0}\selectfont\put(177,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-80}}}}
\fontsize{10}{0}\selectfont\put(214.2,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-60}}}}
\fontsize{10}{0}\selectfont\put(251.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-40}}}}
\fontsize{10}{0}\selectfont\put(288.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}\selectfont\put(325.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,51.24){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(41.8,129.48){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(41.8,168.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}\selectfont\put(41.8,246.84){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(186.3,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}\selectfont\put(21.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$(n_D,n_O)$}}}}}
\end{picture}


==> evolution_to_KPP_10.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Wed Jan  6 13:11:04 2021
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{evolution_to_KPP_10-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}\selectfont\put(65.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-140}}}}
\fontsize{10}{0}\selectfont\put(102.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-120}}}}
\fontsize{10}{0}\selectfont\put(139.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{10}{0}\selectfont\put(177,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-80}}}}
\fontsize{10}{0}\selectfont\put(214.2,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-60}}}}
\fontsize{10}{0}\selectfont\put(251.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-40}}}}
\fontsize{10}{0}\selectfont\put(288.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}\selectfont\put(325.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,51.24){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(41.8,129.48){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(41.8,168.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}\selectfont\put(41.8,246.84){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(186.3,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}\selectfont\put(21.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$(n_D,n_O)$}}}}}
\end{picture}


==> evolution_to_KPP_2.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Wed Jan  6 13:09:45 2021
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{evolution_to_KPP_2-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}\selectfont\put(65.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-140}}}}
\fontsize{10}{0}\selectfont\put(102.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-120}}}}
\fontsize{10}{0}\selectfont\put(139.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{10}{0}\selectfont\put(177,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-80}}}}
\fontsize{10}{0}\selectfont\put(214.2,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-60}}}}
\fontsize{10}{0}\selectfont\put(251.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-40}}}}
\fontsize{10}{0}\selectfont\put(288.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}\selectfont\put(325.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,51.24){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(41.8,129.48){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(41.8,168.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}\selectfont\put(41.8,246.84){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(186.3,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}\selectfont\put(21.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$(n_D,n_O)$}}}}}
\end{picture}


==> evolution_to_KPP_4.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Wed Jan  6 13:10:04 2021
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{evolution_to_KPP_4-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}\selectfont\put(65.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-140}}}}
\fontsize{10}{0}\selectfont\put(102.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-120}}}}
\fontsize{10}{0}\selectfont\put(139.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{10}{0}\selectfont\put(177,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-80}}}}
\fontsize{10}{0}\selectfont\put(214.2,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-60}}}}
\fontsize{10}{0}\selectfont\put(251.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-40}}}}
\fontsize{10}{0}\selectfont\put(288.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}\selectfont\put(325.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,51.24){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(41.8,129.48){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(41.8,168.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}\selectfont\put(41.8,246.84){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(186.3,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}\selectfont\put(21.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$(n_D,n_O)$}}}}}
\end{picture}


==> evolution_to_KPP_7.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Wed Jan  6 13:10:33 2021
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{evolution_to_KPP_7-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}\selectfont\put(65.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-140}}}}
\fontsize{10}{0}\selectfont\put(102.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-120}}}}
\fontsize{10}{0}\selectfont\put(139.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-100}}}}
\fontsize{10}{0}\selectfont\put(177,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-80}}}}
\fontsize{10}{0}\selectfont\put(214.2,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-60}}}}
\fontsize{10}{0}\selectfont\put(251.4,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-40}}}}
\fontsize{10}{0}\selectfont\put(288.6,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{-20}}}}
\fontsize{10}{0}\selectfont\put(325.8,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,51.24){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,90.36){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(41.8,129.48){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(41.8,168.6){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(41.8,207.72){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}\selectfont\put(41.8,246.84){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}\selectfont\put(186.3,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$x$}}}}
\fontsize{10}{0}\selectfont\put(21.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$(n_D,n_O)$}}}}}
\end{picture}


==> heatmap_Allee_effect_a_-2_10E-1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Sun Nov  3 21:45:08 2019
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{heatmap_Allee_effect_a_-2_10E-1-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(30.7955,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$r$}}}}}
\fontsize{10}{0}
\selectfont\put(158.4,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$s$}}}}
\fontsize{10}{0}
\selectfont\put(47.3552,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(79.0823,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.45}}}}
\fontsize{10}{0}
\selectfont\put(110.809,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(142.536,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.55}}}}
\fontsize{10}{0}
\selectfont\put(174.264,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}
\selectfont\put(205.991,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.65}}}}
\fontsize{10}{0}
\selectfont\put(237.718,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(269.445,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.75}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,32.2639){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,69.6322){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,107.001){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,144.369){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,181.737){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,219.106){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,256.474){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{10}{0}
\selectfont\put(319.564,52.6028){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(319.564,100.821){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(319.564,149.04){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(319.564,197.259){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(319.564,245.477){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\end{picture}


==> heatmap_Allee_effect_a_2_10E-1_D.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Fri Nov 15 16:34:36 2019
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{heatmap_Allee_effect_a_2_10E-1_D-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(24.7955,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$r$}}}}}
\fontsize{10}{0}
\selectfont\put(158.4,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$s$}}}}
\fontsize{10}{0}
\selectfont\put(47.3552,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(79.0823,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.45}}}}
\fontsize{10}{0}
\selectfont\put(110.809,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(142.536,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.55}}}}
\fontsize{10}{0}
\selectfont\put(174.264,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}
\selectfont\put(205.991,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.65}}}}
\fontsize{10}{0}
\selectfont\put(237.718,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(269.445,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.75}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,32.2639){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,65.6285){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,98.9931){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,132.358){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,165.722){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,199.087){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,232.452){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,265.816){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{14}}}}
\fontsize{10}{0}
\selectfont\put(319.564,45.3778){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-3}}}}
\fontsize{10}{0}
\selectfont\put(319.564,79.9319){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(319.564,114.486){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(319.564,149.04){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(319.564,183.594){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(319.564,218.148){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(319.564,252.702){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\end{picture}


==> heatmap_Allee_effect_bis_a_2_10E-1.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Fri Nov 15 08:52:15 2019
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{heatmap_Allee_effect_bis_a_2_10E-1-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(24.7955,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$r$}}}}}
\fontsize{10}{0}
\selectfont\put(158.4,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$s$}}}}
\fontsize{10}{0}
\selectfont\put(47.3552,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(79.0823,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.45}}}}
\fontsize{10}{0}
\selectfont\put(110.809,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(142.536,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.55}}}}
\fontsize{10}{0}
\selectfont\put(174.264,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}
\selectfont\put(205.991,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.65}}}}
\fontsize{10}{0}
\selectfont\put(237.718,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(269.445,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.75}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,32.2639){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,65.4802){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,98.6965){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,131.913){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,165.129){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,198.345){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,231.562){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,264.778){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{14}}}}
\fontsize{10}{0}
\selectfont\put(319.564,32.1658){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-1.5}}}}
\fontsize{10}{0}
\selectfont\put(319.564,71.1238){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(319.564,110.082){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{10}{0}
\selectfont\put(319.564,149.04){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(319.564,187.998){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(319.564,226.956){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(319.564,265.914){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\end{picture}


==> heatmap_D.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Thu Nov 14 23:17:04 2019
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{heatmap_D-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(21.7955,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$r$}}}}}
\fontsize{10}{0}
\selectfont\put(158.4,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$s$}}}}
\fontsize{10}{0}
\selectfont\put(47.3552,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(79.0823,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.45}}}}
\fontsize{10}{0}
\selectfont\put(110.809,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(142.536,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.55}}}}
\fontsize{10}{0}
\selectfont\put(174.264,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}
\selectfont\put(205.991,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.65}}}}
\fontsize{10}{0}
\selectfont\put(237.718,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(269.445,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.75}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,32.2639){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,71.1893){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,110.115){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,149.04){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,187.965){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,226.891){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2.5}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,265.816){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{10}{0}
\selectfont\put(319.564,36.6323){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-3}}}}
\fontsize{10}{0}
\selectfont\put(319.564,74.1015){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(319.564,111.571){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(319.564,149.04){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(319.564,186.509){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(319.564,223.978){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(319.564,261.448){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\end{picture}


==> heatmap_TSN_no_dens_dep.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Wed Nov 13 15:55:42 2019
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{heatmap_TSN_no_dens_dep-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(21.7955,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$r$}}}}}
\fontsize{10}{0}
\selectfont\put(158.4,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$s$}}}}
\fontsize{10}{0}
\selectfont\put(47.9049,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}
\selectfont\put(88.085,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(128.265,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(168.445,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}
\selectfont\put(208.625,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(248.805,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,32.842){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,79.3212){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,125.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,172.28){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,218.759){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,265.238){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(319.564,55.6643){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(319.564,102.352){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{10}{0}
\selectfont\put(319.564,149.04){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(319.564,195.728){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(319.564,242.416){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\end{picture}


==> heatmap_Wolbachia.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Mon Feb 17 16:35:41 2020
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{heatmap_Wolbachia-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(30.7955,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$r$}}}}}
\fontsize{10}{0}
\selectfont\put(158.4,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$1-f_w$}}}}
\fontsize{10}{0}
\selectfont\put(77.3703,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}
\selectfont\put(136.301,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(195.232,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}
\selectfont\put(254.162,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,32.842){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,90.941){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,149.04){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,207.139){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,265.238){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{10}{0}
\selectfont\put(319.564,87.8485){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(319.564,149.04){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(319.564,210.231){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\end{picture}


==> heatmap_fecundity.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Mon Nov 11 23:56:26 2019
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{heatmap_fecundity-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(30.7955,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$r$}}}}}
\fontsize{10}{0}
\selectfont\put(158.4,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$s$}}}}
\fontsize{10}{0}
\selectfont\put(47.3552,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(79.0823,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.45}}}}
\fontsize{10}{0}
\selectfont\put(110.809,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(142.536,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.55}}}}
\fontsize{10}{0}
\selectfont\put(174.264,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}
\selectfont\put(205.991,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.65}}}}
\fontsize{10}{0}
\selectfont\put(237.718,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(269.445,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.75}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,32.2639){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,71.1893){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,110.115){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,149.04){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,187.965){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,226.891){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,265.816){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{10}{0}
\selectfont\put(319.564,50.1328){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{10}{0}
\selectfont\put(319.564,99.5864){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(319.564,149.04){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(319.564,198.494){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(319.564,247.947){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\end{picture}


==> heatmap_freq_TSN.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Fri Oct 25 18:48:16 2019
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{heatmap_freq_TSN-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(21.7955,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$r$}}}}}
\fontsize{10}{0}
\selectfont\put(158.4,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$s$}}}}
\fontsize{10}{0}
\selectfont\put(47.3552,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(79.0823,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.45}}}}
\fontsize{10}{0}
\selectfont\put(110.809,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(142.536,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.55}}}}
\fontsize{10}{0}
\selectfont\put(174.264,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}
\selectfont\put(205.991,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.65}}}}
\fontsize{10}{0}
\selectfont\put(237.718,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(269.445,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.75}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,32.2639){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,71.1893){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,110.115){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,149.04){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1.5}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,187.965){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,226.891){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2.5}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,265.816){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{10}{0}
\selectfont\put(319.564,32.9419){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-4}}}}
\fontsize{10}{0}
\selectfont\put(319.564,90.991){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(319.564,149.04){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(319.564,207.089){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(319.564,265.138){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\end{picture}


==> heatmap_large_r.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Thu Feb 20 11:41:59 2020
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{heatmap_large_r-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(24.7955,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$r$}}}}}
\fontsize{10}{0}
\selectfont\put(158.4,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$s$}}}}
\fontsize{10}{0}
\selectfont\put(47.3552,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}
\selectfont\put(87.7351,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(128.115,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(168.495,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}
\selectfont\put(208.875,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(249.255,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,32.2639){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,71.1893){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,110.115){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,149.04){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,187.965){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,226.891){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,265.816){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{10}{0}
\selectfont\put(319.564,87.498){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(319.564,149.04){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(319.564,210.582){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\end{picture}


==> heatmap_large_r_++.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Thu Feb 20 11:47:02 2020
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{heatmap_large_r_++-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(24.7955,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$r$}}}}}
\fontsize{10}{0}
\selectfont\put(158.4,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$s$}}}}
\fontsize{10}{0}
\selectfont\put(47.3552,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}
\selectfont\put(87.7351,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(128.115,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(168.495,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}
\selectfont\put(208.875,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(249.255,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,32.2639){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,71.1893){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,110.115){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,149.04){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,187.965){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,226.891){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,265.816){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{10}{0}
\selectfont\put(319.564,87.498){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-2}}}}
\fontsize{10}{0}
\selectfont\put(319.564,149.04){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(319.564,210.582){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\end{picture}


==> heatmap_large_r_monotonicity_errormargin_10E-6.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.2, (C) 1999-2020 C. Geuzaine
% For: Octave
% CreationDate: Wed Sep 29 11:49:40 2021
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics[scale=1]{heatmap_large_r_monotonicity_errormargin_10E-6-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}\selectfont\put(186.3,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$s$}}}}
\fontsize{10}{0}\selectfont\put(24.8,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$r$}}}}}
\fontsize{10}{0}\selectfont\put(83.7265,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}\selectfont\put(152.109,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}\selectfont\put(220.491,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}\selectfont\put(288.874,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}\selectfont\put(41.8,33.9812){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}\selectfont\put(41.8,72.3341){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}\selectfont\put(41.8,110.687){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{10}{0}\selectfont\put(41.8,149.04){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{10}{0}\selectfont\put(41.8,187.393){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{10}{0}\selectfont\put(41.8,225.746){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}\selectfont\put(41.8,264.099){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{9}{0}\selectfont\put(308.798,250.198){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{0}}}}
\fontsize{9}{0}\selectfont\put(308.798,237.796){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{1}}}}
\fontsize{9}{0}\selectfont\put(308.798,225.394){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{2}}}}
\end{picture}


==> heatmap_no_dens_dep.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Wed Nov 13 15:45:15 2019
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{heatmap_no_dens_dep-inc}
\end{picture}%
\begin{picture}(360,288)(0,0)
\fontsize{10}{0}
\selectfont\put(21.7955,149.04){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$r$}}}}}
\fontsize{10}{0}
\selectfont\put(158.4,11.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{$s$}}}}
\fontsize{10}{0}
\selectfont\put(47.9049,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.3}}}}
\fontsize{10}{0}
\selectfont\put(88.085,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(128.265,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(168.445,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}
\selectfont\put(208.625,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.7}}}}
\fontsize{10}{0}
\selectfont\put(248.805,24.1889){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,32.842){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,79.3212){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.2}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,125.8){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.4}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,172.28){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.6}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,218.759){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0.8}}}}
\fontsize{10}{0}
\selectfont\put(41.7955,265.238){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(319.564,54.9173){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-1}}}}
\fontsize{10}{0}
\selectfont\put(319.564,101.979){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{-0.5}}}}
\fontsize{10}{0}
\selectfont\put(319.564,149.04){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(319.564,196.101){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{0.5}}}}
\fontsize{10}{0}
\selectfont\put(319.564,243.163){\makebox(0,0)[l]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\end{picture}

